Self-Distilled Representation Learning for Time Series

Self-supervised learning for time-series data holds potential similar to that recently unleashed in Natural Language Processing and Computer Vision. While most existing works in this area focus on contrastive learning, we propose a conceptually simple yet powerful non-contrastive approach, based on the data2vec self-distillation framework. The core of our method is a student-teacher scheme that predicts the latent representation of an input time series from masked views of the same time series. This strategy avoids strong modality-specific assumptions and biases typically introduced by the design of contrastive sample pairs. We demonstrate the competitiveness of our approach for classification and forecasting as downstream tasks, comparing with state-of-the-art self-supervised learning methods on the UCR and UEA archives as well as the ETT and Electricity datasets.

==> figures/train_objective_timeseries.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,296); %set diagram left start at 0, and has height of 296

%Shape: Rectangle [id:dp3767673129047855] 
\draw   (65.27,125.71) -- (283,125.71) -- (283,197.5) -- (65.27,197.5) -- cycle ;
%Straight Lines [id:da174586558562851] 
\draw    (290,170) -- (366,170) ;
\draw [shift={(369,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5177440915839642] 
\draw    (270,209.85) -- (329,209.85) ;
\draw [shift={(332,209.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp6245746940895227] 
\draw   (353.33,24.37) .. controls (353.33,16.59) and (359.64,10.28) .. (367.42,10.28) -- (457.58,10.28) .. controls (465.36,10.28) and (471.67,16.59) .. (471.67,24.37) -- (471.67,76.68) .. controls (471.67,84.45) and (465.36,90.76) .. (457.58,90.76) -- (367.42,90.76) .. controls (359.64,90.76) and (353.33,84.45) .. (353.33,76.68) -- cycle ;
%Rounded Rect [id:dp8708315054738667] 
\draw   (368.27,38.23) .. controls (368.27,36.38) and (369.77,34.88) .. (371.62,34.88) -- (381.65,34.88) .. controls (383.5,34.88) and (385,36.38) .. (385,38.23) -- (385,81.48) .. controls (385,83.33) and (383.5,84.83) .. (381.65,84.83) -- (371.62,84.83) .. controls (369.77,84.83) and (368.27,83.33) .. (368.27,81.48) -- cycle ;
%Rounded Rect [id:dp889187173297765] 
\draw   (392.33,38.19) .. controls (392.33,36.36) and (393.81,34.88) .. (395.64,34.88) -- (405.55,34.88) .. controls (407.37,34.88) and (408.85,36.36) .. (408.85,38.19) -- (408.85,81.52) .. controls (408.85,83.35) and (407.37,84.83) .. (405.55,84.83) -- (395.64,84.83) .. controls (393.81,84.83) and (392.33,83.35) .. (392.33,81.52) -- cycle ;
%Rounded Rect [id:dp4960227327907425] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415.67,38.19) .. controls (415.67,36.36) and (417.15,34.88) .. (418.97,34.88) -- (428.88,34.88) .. controls (430.7,34.88) and (432.18,36.36) .. (432.18,38.19) -- (432.18,81.52) .. controls (432.18,83.35) and (430.7,84.83) .. (428.88,84.83) -- (418.97,84.83) .. controls (417.15,84.83) and (415.67,83.35) .. (415.67,81.52) -- cycle ;
%Rounded Rect [id:dp6388646656822703] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (439,38.19) .. controls (439,36.36) and (440.48,34.88) .. (442.3,34.88) -- (452.21,34.88) .. controls (454.04,34.88) and (455.51,36.36) .. (455.51,38.19) -- (455.51,81.52) .. controls (455.51,83.35) and (454.04,84.83) .. (452.21,84.83) -- (442.3,84.83) .. controls (440.48,84.83) and (439,83.35) .. (439,81.52) -- cycle ;
%Flowchart: Alternative Process [id:dp3120114903495834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.49,150.37) .. controls (370.49,142.59) and (376.79,136.28) .. (384.57,136.28) -- (474.74,136.28) .. controls (482.51,136.28) and (488.82,142.59) .. (488.82,150.37) -- (488.82,202.68) .. controls (488.82,210.45) and (482.51,216.76) .. (474.74,216.76) -- (384.57,216.76) .. controls (376.79,216.76) and (370.49,210.45) .. (370.49,202.68) -- cycle ;
%Rounded Rect [id:dp601594587812124] 
\draw   (385.42,164.23) .. controls (385.42,162.38) and (386.92,160.88) .. (388.77,160.88) -- (398.81,160.88) .. controls (400.66,160.88) and (402.15,162.38) .. (402.15,164.23) -- (402.15,207.48) .. controls (402.15,209.33) and (400.66,210.83) .. (398.81,210.83) -- (388.77,210.83) .. controls (386.92,210.83) and (385.42,209.33) .. (385.42,207.48) -- cycle ;
%Rounded Rect [id:dp3370618240808463] 
\draw   (409.49,164.19) .. controls (409.49,162.36) and (410.97,160.88) .. (412.79,160.88) -- (422.7,160.88) .. controls (424.52,160.88) and (426,162.36) .. (426,164.19) -- (426,207.52) .. controls (426,209.35) and (424.52,210.83) .. (422.7,210.83) -- (412.79,210.83) .. controls (410.97,210.83) and (409.49,209.35) .. (409.49,207.52) -- cycle ;
%Rounded Rect [id:dp16998075311136507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.82,164.19) .. controls (432.82,162.36) and (434.3,160.88) .. (436.12,160.88) -- (446.03,160.88) .. controls (447.86,160.88) and (449.34,162.36) .. (449.34,164.19) -- (449.34,207.52) .. controls (449.34,209.35) and (447.86,210.83) .. (446.03,210.83) -- (436.12,210.83) .. controls (434.3,210.83) and (432.82,209.35) .. (432.82,207.52) -- cycle ;
%Rounded Rect [id:dp7009098299979095] 
\draw  [fill={rgb, 255:red, 236; green, 98; blue, 105 }  ,fill opacity=1 ] (456.15,164.19) .. controls (456.15,162.36) and (457.63,160.88) .. (459.46,160.88) -- (469.37,160.88) .. controls (471.19,160.88) and (472.67,162.36) .. (472.67,164.19) -- (472.67,207.52) .. controls (472.67,209.35) and (471.19,210.83) .. (469.37,210.83) -- (459.46,210.83) .. controls (457.63,210.83) and (456.15,209.35) .. (456.15,207.52) -- cycle ;

%Flowchart: Alternative Process [id:dp30329390339812323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.99,173.7) .. controls (345.99,165.92) and (352.29,159.61) .. (360.07,159.61) -- (450.24,159.61) .. controls (458.01,159.61) and (464.32,165.92) .. (464.32,173.7) -- (464.32,226.01) .. controls (464.32,233.79) and (458.01,240.09) .. (450.24,240.09) -- (360.07,240.09) .. controls (352.29,240.09) and (345.99,233.79) .. (345.99,226.01) -- cycle ;
%Rounded Rect [id:dp2987434688886972] 
\draw   (360.92,187.56) .. controls (360.92,185.71) and (362.42,184.22) .. (364.27,184.22) -- (374.31,184.22) .. controls (376.16,184.22) and (377.65,185.71) .. (377.65,187.56) -- (377.65,230.81) .. controls (377.65,232.66) and (376.16,234.16) .. (374.31,234.16) -- (364.27,234.16) .. controls (362.42,234.16) and (360.92,232.66) .. (360.92,230.81) -- cycle ;
%Rounded Rect [id:dp630753949589798] 
\draw   (384.99,187.52) .. controls (384.99,185.69) and (386.47,184.22) .. (388.29,184.22) -- (398.2,184.22) .. controls (400.02,184.22) and (401.5,185.69) .. (401.5,187.52) -- (401.5,230.86) .. controls (401.5,232.68) and (400.02,234.16) .. (398.2,234.16) -- (388.29,234.16) .. controls (386.47,234.16) and (384.99,232.68) .. (384.99,230.86) -- cycle ;
%Rounded Rect [id:dp22385845533764792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (408.32,187.52) .. controls (408.32,185.69) and (409.8,184.22) .. (411.62,184.22) -- (421.53,184.22) .. controls (423.36,184.22) and (424.84,185.69) .. (424.84,187.52) -- (424.84,230.86) .. controls (424.84,232.68) and (423.36,234.16) .. (421.53,234.16) -- (411.62,234.16) .. controls (409.8,234.16) and (408.32,232.68) .. (408.32,230.86) -- cycle ;
%Rounded Rect [id:dp6320667536796416] 
\draw  [fill={rgb, 255:red, 236; green, 98; blue, 105 }  ,fill opacity=1 ] (431.65,187.52) .. controls (431.65,185.69) and (433.13,184.22) .. (434.96,184.22) -- (444.87,184.22) .. controls (446.69,184.22) and (448.17,185.69) .. (448.17,187.52) -- (448.17,230.86) .. controls (448.17,232.68) and (446.69,234.16) .. (444.87,234.16) -- (434.96,234.16) .. controls (433.13,234.16) and (431.65,232.68) .. (431.65,230.86) -- cycle ;

%Flowchart: Alternative Process [id:dp053241781234822705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.14,196.37) .. controls (322.14,188.59) and (328.44,182.28) .. (336.22,182.28) -- (426.39,182.28) .. controls (434.17,182.28) and (440.47,188.59) .. (440.47,196.37) -- (440.47,248.68) .. controls (440.47,256.45) and (434.17,262.76) .. (426.39,262.76) -- (336.22,262.76) .. controls (328.44,262.76) and (322.14,256.45) .. (322.14,248.68) -- cycle ;
%Rounded Rect [id:dp983080159704055] 
\draw   (337.08,210.23) .. controls (337.08,208.38) and (338.57,206.88) .. (340.42,206.88) -- (350.46,206.88) .. controls (352.31,206.88) and (353.81,208.38) .. (353.81,210.23) -- (353.81,253.48) .. controls (353.81,255.33) and (352.31,256.83) .. (350.46,256.83) -- (340.42,256.83) .. controls (338.57,256.83) and (337.08,255.33) .. (337.08,253.48) -- cycle ;
%Rounded Rect [id:dp7430523970155132] 
\draw   (361.14,210.19) .. controls (361.14,208.36) and (362.62,206.88) .. (364.44,206.88) -- (374.35,206.88) .. controls (376.18,206.88) and (377.65,208.36) .. (377.65,210.19) -- (377.65,253.52) .. controls (377.65,255.35) and (376.18,256.83) .. (374.35,256.83) -- (364.44,256.83) .. controls (362.62,256.83) and (361.14,255.35) .. (361.14,253.52) -- cycle ;
%Rounded Rect [id:dp7324393978679895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.47,210.19) .. controls (384.47,208.36) and (385.95,206.88) .. (387.78,206.88) -- (397.68,206.88) .. controls (399.51,206.88) and (400.99,208.36) .. (400.99,210.19) -- (400.99,253.52) .. controls (400.99,255.35) and (399.51,256.83) .. (397.68,256.83) -- (387.78,256.83) .. controls (385.95,256.83) and (384.47,255.35) .. (384.47,253.52) -- cycle ;
%Rounded Rect [id:dp15449465914116334] 
\draw  [fill={rgb, 255:red, 236; green, 98; blue, 105 }  ,fill opacity=1 ] (407.81,210.19) .. controls (407.81,208.36) and (409.28,206.88) .. (411.11,206.88) -- (421.02,206.88) .. controls (422.84,206.88) and (424.32,208.36) .. (424.32,210.19) -- (424.32,253.52) .. controls (424.32,255.35) and (422.84,256.83) .. (421.02,256.83) -- (411.11,256.83) .. controls (409.28,256.83) and (407.81,255.35) .. (407.81,253.52) -- cycle ;

%Straight Lines [id:da004132251519072483] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (497,190.33) -- (525,190.62) -- (525.67,120.33) -- (435,120.33) -- (435.56,104.66) ;
\draw [shift={(435.67,101.67)}, rotate = 92.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da33505650090893857] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472,225) -- (525.67,225) -- (525.67,120.33) -- (435,120.33) -- (435.56,104.66) ;
\draw [shift={(435.67,101.67)}, rotate = 92.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6415585209425347] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (449,253) -- (525.67,253) -- (525.67,120.33) -- (435,120.33) -- (435.56,104.66) ;
\draw [shift={(435.67,101.67)}, rotate = 92.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4128236287903724] 
\draw    (560.67,206.33) -- (649.33,206.33) -- (651,59.85) -- (489.33,59.85) ;
\draw [shift={(486.33,59.85)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49549576048465394] 
\draw    (277,59.85) -- (336,59.85) ;
\draw [shift={(339,59.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36529520664401627] 
\draw    (253,249) -- (319.14,248.69) ;
\draw [shift={(322.14,248.68)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp4753921556290601] 
\draw (174.13,161.61) node  {\includegraphics[width=163.3pt,height=53.84pt]{figures/timeseries.png}};
%Shape: Rectangle [id:dp4673725684311332] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (98,125.5) -- (128,125.5) -- (128,165) -- (98,165) -- cycle ;
%Shape: Rectangle [id:dp24756782203151895] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (166,125.5) -- (176,125.5) -- (176,165) -- (166,165) -- cycle ;
%Shape: Rectangle [id:dp2022486256113658] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (232.56,125.5) -- (250,125.5) -- (250,165) -- (232.56,165) -- cycle ;
%Shape: Rectangle [id:dp8604126520239368] 
\draw   (51.27,21.71) -- (267,21.71) -- (267,92) -- (51.27,92) -- cycle ;
%Shape: Rectangle [id:dp6194572804253633] 
\draw   (47.27,165.71) -- (265,165.71) -- (265,237.5) -- (47.27,237.5) -- cycle ;
%Image [id:dp9790505587797214] 
\draw (156.13,201.61) node  {\includegraphics[width=163.3pt,height=53.84pt]{figures/timeseries.png}};
%Shape: Rectangle [id:dp7691218454380289] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (186.12,167) -- (209.56,167) -- (209.56,206.5) -- (186.12,206.5) -- cycle ;
%Shape: Rectangle [id:dp7718351543555377] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (110,165) -- (140,165) -- (140,206) -- (110,206) -- cycle ;
%Image [id:dp7120412868080275] 
\draw (159.13,56.86) node  {\includegraphics[width=161.8pt,height=52.71pt]{figures/timeseries.png}};
%Shape: Rectangle [id:dp20031567815744578] 
\draw   (32.27,203.07) -- (250,203.07) -- (250,274.85) -- (32.27,274.85) -- cycle ;
%Image [id:dp9244287982945125] 
\draw (141.13,238.96) node  {\includegraphics[width=163.3pt,height=53.84pt]{figures/timeseries.png}};
%Shape: Rectangle [id:dp19032374923706885] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (59,203) -- (80,203) -- (80,275) -- (59,275) -- cycle ;
%Shape: Rectangle [id:dp5216236297091452] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (123.63,203.28) -- (158.63,203.28) -- (158.63,274.64) -- (123.63,274.64) -- cycle ;
%Shape: Rectangle [id:dp13466874235718151] 
\draw  [color={rgb, 255:red, 81; green, 77; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 81; green, 77; blue, 77 }  ,fill opacity=1 ] (212,203) -- (238,203) -- (238,275) -- (212,275) -- cycle ;

% Text Node
\draw (412.5,23.69) node   [align=left] {\begin{minipage}[lt]{36.75pt}\setlength\topsep{0pt}
\begin{center}
teacher
\end{center}

\end{minipage}};
% Text Node
\draw (429.65,149.69) node   [align=left] {\begin{minipage}[lt]{36.19pt}\setlength\topsep{0pt}
\begin{center}
student
\end{center}

\end{minipage}};
% Text Node
\draw (405.15,173.02) node   [align=left] {\begin{minipage}[lt]{36.19pt}\setlength\topsep{0pt}
\begin{center}
student
\end{center}

\end{minipage}};
% Text Node
\draw (381.31,195.69) node   [align=left] {\begin{minipage}[lt]{36.19pt}\setlength\topsep{0pt}
\begin{center}
student
\end{center}

\end{minipage}};
% Text Node
\draw (435.5,88.85) node    {$\underbrace{\: \: \: \: \: \: \: \: \: \: \: }$};
% Text Node
\draw (451.17,101.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{102.51pt}\setlength\topsep{0pt}
\begin{center}
\textit{Predict representation}
\end{center}

\end{minipage}};
% Text Node
\draw (542.17,206.85) node  [rotate=-270]  {$\underbrace{\: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: \: }$};
% Text Node
\draw (497,9.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{123.69pt}\setlength\topsep{0pt}
\begin{center}
\textit{Teacher weights are}\\\textit{an EMA of student weights}
\end{center}

\end{minipage}};
% Text Node
\draw (107.56,104.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{68.49pt}\setlength\topsep{0pt}
\begin{center}
Masked inputs
\end{center}

\end{minipage}};
% Text Node
\draw (108.06,3.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.39pt}\setlength\topsep{0pt}
\begin{center}
Original Input
\end{center}

\end{minipage}};


\end{tikzpicture}


}

